Inferring Human Traits From Facebook Statuses

This paper explores the use of language models to predict 20 human traits from users' Facebook status updates. The data was collected by the myPersonality project, and includes user statuses along with their personality, gender, political identification, religion, race, satisfaction with life, IQ, self-disclosure, fair-mindedness, and belief in astrology. A single interpretable model meets state of the art results for well-studied tasks such as predicting gender and personality; and sets the standard on other traits such as IQ, sensational interests, political identity, and satisfaction with life. Additionally, highly weighted words are published for each trait. These lists are valuable for creating hypotheses about human behavior, as well as for understanding what information a model is extracting. Using performance and extracted features we analyze models built on social media. The real world problems we explore include gendered classification bias and Cambridge Analytica's use of psychographic models.

==> (inline-0) <==
\begin{tabular}{lllllllllllll}
                                             & \textbf{IPA} & \textbf{anarchist} & \textbf{centrist} & \textbf{conserv.} & \textbf{dem.} & \textbf{doesn't care} & \textbf{hates pol.} & \textbf{indep.} & \textbf{lib.} & \textbf{liber.} & \textbf{repub.} & \textbf{v. lib.} \\ \cline{2-13} 
\multicolumn{1}{l|}{\textbf{IPA}}            &              & fuck           & wishes            & wishes           & smh           & yay                & rain             & congrats        & wishes        & money           & church          & damn             \\
\multicolumn{1}{l|}{\textbf{anarchist}}      & excited      &                & wishes            & driving          & excited       & lol                & dont             & driving         & excited       & ready           & ready           & excited          \\
\multicolumn{1}{l|}{\textbf{centrist}}       & xd           & fuck           &                   & lord             & today         & tattoo             & shit             & surgery         & shit          & government      & school          & damn             \\
\multicolumn{1}{l|}{\textbf{conservative}}   & xd           & fuck           & damn              &                  & fb            & anymore            & shit             & damn            & damn          & art             & school          & damn             \\
\multicolumn{1}{l|}{\textbf{democrat}}       & xd           & fuck           & wishes            & tonight          &               & stupid             & fuck             & died            & wishes        & government      & church          & wishes           \\
\multicolumn{1}{l|}{\textbf{doesn't care}}   & packers      & fuck           & wishes            & lord             & smh           &                    & shit             & definitely      & wishes        & government      & church          & damn             \\
\multicolumn{1}{l|}{\textbf{hates politics}} & class        & music          & dey               & loves            & fb            & tht                &                  & movie           & wishes        & email           & camp            & damn             \\
\multicolumn{1}{l|}{\textbf{independent}}    & xd           & fuck           & wishes            & lord             & valentine     & sitting            & fuck             &                 & wishes        & beer            & parents         & damn             \\
\multicolumn{1}{l|}{\textbf{liberal}}        & xd           & fuck           & final             & lord             & im            & xd                 & im               & gonna           &               & government      & church          & damn             \\
\multicolumn{1}{l|}{\textbf{libertarian}}    & xd           & fuck           & headache          & lord             & walk          & xd                 & dont             & till            & packing       &                 & girls           & vacation         \\
\multicolumn{1}{l|}{\textbf{republican}}     & xd           & fuck           & wishes            & wishes           & smh           & mum                & fuck             & minute          & wishes        & fucking         &                 & damn             \\
\multicolumn{1}{l|}{\textbf{very liberal}}   & xd           & xd             & boy               & lord             & im            & xd                 & xd               & school          & missing       & im              & im              &                 
\end{tabular}
\begin{tabular}{llllllllllllll}
                                             & \multicolumn{12}{c}{\textbf{Predicted Label}}                                                                                                                                                                                &                \\
                                             & \textbf{IPA} & \textbf{anar.} & \textbf{centrist} & \textbf{conserv.} & \textbf{dem.} & \textbf{doesn't care} & \textbf{hates pol.} & \textbf{indep.} & \textbf{lib.} & \textbf{liber.} & \textbf{repub.} & \textbf{v. lib.} & \textbf{Total} \\ \cline{2-14} 
\multicolumn{1}{l|}{\textbf{IPA}}            & \textbf{0}   & 2              & 3                 & 3                 & 11            & 18                    & 2                   & 1               & 3             & 1               & 16              & 1                & 61             \\
\multicolumn{1}{l|}{\textbf{anarchist}}      & 0            & \textbf{24}    & 4                 & 3                 & 5             & 21                    & 1                   & 3               & 15            & 5               & 4               & 3                & 88             \\
\multicolumn{1}{l|}{\textbf{centrist}}       & 2            & 9              & \textbf{74}       & 40                & 52            & 66                    & 3                   & 6               & 95            & 7               & 43              & 4                & 401            \\
\multicolumn{1}{l|}{\textbf{conservative}}   & 2            & 5              & 29                & \textbf{113}      & 26            & 31                    & 0                   & 7               & 53            & 5               & 62              & 0                & 333            \\
\multicolumn{1}{l|}{\textbf{democrat}}       & 5            & 17             & 53                & 36                & \textbf{321}  & 101                   & 4                   & 18              & 80            & 9               & 89              & 3                & 736            \\
\multicolumn{1}{l|}{\textbf{doesn't care}}   & 3            & 39             & 51                & 29                & 122           & \textbf{373}          & 12                  & 12              & 105           & 12              & 102             & 9                & 869            \\
\multicolumn{1}{l|}{\textbf{hates politics}} & 0            & 4              & 6                 & 1                 & 6             & 30                    & \textbf{5}          & 3               & 6             & 0               & 2               & 0                & 63             \\
\multicolumn{1}{l|}{\textbf{independent}}    & 0            & 8              & 16                & 13                & 35            & 22                    & 1                   & \textbf{8}      & 29            & 4               & 25              & 1                & 162            \\
\multicolumn{1}{l|}{\textbf{liberal}}        & 1            & 18             & 51                & 27                & 74            & 51                    & 6                   & 6               & \textbf{223}  & 15              & 24              & 13               & 509            \\
\multicolumn{1}{l|}{\textbf{libertarian}}    & 0            & 12             & 17                & 9                 & 17            & 28                    & 0                   & 6               & 32            & \textbf{11}     & 12              & 4                & 148            \\
\multicolumn{1}{l|}{\textbf{republican}}     & 1            & 8              & 19                & 57                & 67            & 64                    & 1                   & 8               & 29            & 3               & \textbf{179}    & 3                & 439            \\
\multicolumn{1}{l|}{\textbf{very liberal}}   & 0            & 4              & 25                & 2                 & 11            & 22                    & 2                   & 2               & 67            & 1               & 6               & \textbf{3}       & 145            \\
\multicolumn{1}{l|}{\textbf{Total}}          & 14           & 150            & 348               & 333               & 747           & 827                   & 37                  & 80              & 737           & 73              & 564             & 44               & 3954          
\end{tabular}
\begin{tabular}{llllll}
                                        & \textbf{athiest} & \textbf{agnostic} & \textbf{catholic} & \textbf{christian} & \textbf{none} \\ \cline{2-6} 
\multicolumn{1}{l|}{\textbf{athiest}}   &                  & boyfriend         & thank             & church             & lol           \\
\multicolumn{1}{l|}{\textbf{agnostic}}  & fucking          &                   & prayers           & church             & lol           \\
\multicolumn{1}{l|}{\textbf{catholic}}  & fucking          & fucking           &                   & lol                & lol           \\
\multicolumn{1}{l|}{\textbf{christian}} & fucking          & fucking           & mass              &                    & xmas          \\
\multicolumn{1}{l|}{\textbf{none}}      & fucking          & apartment         & god               & church             &              
\end{tabular}
\begin{tabular}{lllllll}
                                        & \multicolumn{5}{c}{\textbf{Predicted Label}}                                                       &                \\
                                        & \textbf{Atheist} & \textbf{Agnostic} & \textbf{Catholic} & \textbf{Christian} & \textbf{None} & \textbf{Total} \\ \cline{2-7} 
\multicolumn{1}{l|}{\textbf{Atheist}}    & \textbf{68}              & 29                & 17                & 16                 & 21            & 151            \\
\multicolumn{1}{l|}{\textbf{Agnostic}}  & 54              & \textbf{69}                & 27                & 55                 & 11            & 216            \\
\multicolumn{1}{l|}{\textbf{Catholic}}  & 27              & 37                & \textbf{172}               & 130                & 9             & 375            \\
\multicolumn{1}{l|}{\textbf{Christian}} & 35              & 48                & 126               & \textbf{560}                & 26            & 795            \\
\multicolumn{1}{l|}{\textbf{None}}      & 22              & 11                & 19                & 50                 & \textbf{39}            & 141            \\
\multicolumn{1}{l|}{\textbf{Total}}     & 206             & 194               & 361               & 811                & 106           & 1678          
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{2}{c}{\textbf{Openness}} & \multicolumn{2}{c}{\textbf{Conscientious}} & \multicolumn{2}{c}{\textbf{Extroversion}} \\
\textbf{-}          & \textbf{+}        & \textbf{-}             & \textbf{+}          & \textbf{-}          & \textbf{+}            \\ \hline
bored               & art               & lost                   & gym                 & internet            & party                 \\
boring              & poetry            & fucking                & ready               & quiet               & guys                  \\
husband             & beautiful         & xd                     & weekend             & bored               & amazing               \\
attitude            & universe          & phone                  & excited             & listening           & audition              \\
shopping            & peace             & im                     & success             & apparently          & baby                  \\
dinner              & poem              & bored                  & finished            & computer            & haha                  \\
tv                  & writing           & fuck                   & studying            & stupid              & dance                 \\
game                & books             & gonna                  & busy                & pc                  & girls                 \\
proud               & theatre           & sick                   & vacation            & hmm                 & fabulous              \\
ur                  & dream             & procrastination        & arm                 & anime               & blast                 \\
dentist             & mind              & internet               & officially          & tt                  & ready                 \\
daughter            & book              & computer               & family              & dark                & im                    \\
dont                & woman             & probably               & relax               & probably            & wine                  \\
haha                & guitar            & cousins                & tennis              & sims                & success               \\
stupid              & damn              & hates                  & wonderful           & didn                & lets                  \\
ni                  & awesome           & sims                   & special             & watching            & excited               \\
ipod                & tea               & anybody                & win                 & slow                & super                 \\
bed                 & apartment         & charger                & glad                & depressing          & text                  \\
justin              & insomnia          & sister                 & piano               & calculus            & chill                 \\
gift                & xd                & playing                & scholarship         & kind                & phone                 \\
2nd                 & adventure         & grounded               & received            & anymore             & dear                  \\
hurt                & cali              & poker                  & lmao                & repost              & parties               \\
ohh                 & far               & tt                     & degrees             & maybe               & support               \\
baseball            & philosophy        & status                 & state               & draw                & loves                 \\
mum                 & sigh              & momma                  & tons                & yay                 & pics                  \\
pray                & nature            & ftw                    & motor               & trying              & hey                   \\
school              & maybe             & press                  & obstacles           & books               & big                   \\
repost              & music             & dead                   & research            & shadow              & hit                   \\
booked              & blues             & failed                 & extremely           & bother              & met                   \\
lord                & chill             & forgot                 & circumstances       & damned              & pirate                \\
ops                 & fam               & depression             & workout             & suppose             & ben                   \\
nice                & epic              & lazy                   & paid                & reading             & rocked                \\
tmr                 & places            & youtube                & 100                 & cat                 & gang                  \\
dam                 & rights            & 420                    & hit                 & poor                & sex                   \\
idol                & dragons           & school                 & surgery             & depression          & sing                  \\
snowing             & woot              & http                   & law                 & sigh                & btw                   \\
pissed              & vampire           & awsome                 & university          & games               & gorgeous              \\
shut                & soul              & pokemon                & anatomy             & drawing             & musical               \\
maths               & eclipse           & woke                   & blessings           & odd                 & cali                  \\
msn                 & drawing           & dammit                 & hmmmm               & 10th                & girlfriend            \\
aldean              & strange           & hair                   & husband             & pokemon             & stoked                \\
vodka               & planet            & wished                 & counting            & nice                & folks                 \\
comes               & yay               & cleaning               & calc                & essay               & ponder                \\
eid                 & dreams            & fine                   & louis               & pointless           & wanna                 \\
alot                & blood             & dunno                  & delhi               & managed             & hahahaha              \\
waste               & sushi             & enemy                  & final               & looks               & pool                  \\
worst               & smoking           & social                 & drive               & grr                 & tanning               \\
kiero               & contact           & yo                     & lets                & darkness            & hello                 \\
soo                 & lines             & procrastinator         & iphone              & saw                 & pumped                \\
mas                 & deep              & black                  & lunch               & crying              & chillin               \\
staff               & genius            & magic                  & yankees             & lonely              & theatre               \\
12                  & novel             & wasn                   & running             & laptop              & kiss                  \\
piss                & smh               & fans                   & weather             & shouldn             & office                \\
transformers        & worried           & kinda                  & zone                & paranoid            & cock                  \\
car                 & folks             & trying                 & smart               & walking             & lauren                 
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{2}{c}{\textbf{Agreeable}} & \multicolumn{2}{c}{\textbf{Neurotic}} & \multicolumn{2}{l}{\textbf{Satisfaction With Life}} \\
\textbf{-}       & \textbf{+}          & \textbf{-}         & \textbf{+}       & \textbf{-}              & \textbf{+}                \\ \hline
fucking          & wonderful           & loving             & sick             & bored                   & family                    \\
stupid           & amazing             & girlfriend         & nervous          & fuck                    & loving                    \\
kill             & awesome             & wife               & stressed         & fucking                 & hope                      \\
shopping         & haha                & awesome            & depression       & hates                   & thankful                  \\
shit             & smile               & parties            & depressed        & bday                    & india                     \\
burn             & happiness           & party              & anymore          & apparently              & wonderful                 \\
bitch            & phone               & weekend            & lonely           & damn                    & busy                      \\
pissed           & urself              & haha               & stress           & internet                & friend                    \\
punch            & family              & doing              & fucking          & zero                    & heart                     \\
hates            & blessed             & game               & tired            & chem                    & man                       \\
death            & status              & sunday             & trying           & wat                     & yum                       \\
hell             & music               & kansas             & depressing       & supposed                & fb                        \\
suck             & woop                & guy                & sims             & ma                      & glad                      \\
freak            & hands               & delicious          & anxiety          & hating                  & beautiful                 \\
piss             & heart               & beach              & worst            & spend                   & lauren                    \\
dead             & spirit              & definitely         & hair             & la                      & lord                      \\
xmas             & smiles              & swag               & fed              & dumb                    & wine                      \\
karma            & guy                 & started            & scream           & young                   & swim                      \\
fight            & moment              & ready              & fine             & british                 & energy                    \\
blood            & beautiful           & hunting            & nightmare        & killed                  & lunch                     \\
awful            & movie               & power              & rip              & hmm                     & locked                    \\
deal             & theres              & funniest           & tears            & france                  & woot                      \\
misery           & car                 & melody             & horrible         & chances                 & sons                      \\
fuck             & dancing             & hawaii             & flu              & simply                  & special                   \\
enemies          & lord                & action             & worse            & exams                   & trust                     \\
fake             & guitar              & hit                & issues           & mum                     & wish                      \\
pathetic         & sore                & chillin            & scared           & main                    & weeks                     \\
irony            & sara                & workout            & stressful        & hate                    & day                       \\
dumb             & help                & flow               & fml              & edge                    & father                    \\
cunt             & walk                & portland           & care             & dnt                     & tried                     \\
care             & excited             & seat               & shes             & party                   & journey                   \\
devil            & prayers             & smart              & stressing        & kept                    & hospital                  \\
black            & knowing             & snowboarding       & ugh              & dat                     & email                     \\
ich              & valentines          & knowing            & sad              & didn                    & business                  \\
russian          & borrow              & sore               & gary             & months                  & santa                     \\
idiots           & laura               & greatest           & hates            & du                      & walked                    \\
cunts            & notifications       & success            & die              & rain                    & lights                    \\
wtf              & beard               & basketball         & actually         & pass                    & kingdom                   \\
crap             & reli                & update             & scary            & bus                     & work                      \\
truck            & snowboarding        & gf                 & boyfriend        & okay                    & lol                       \\
deleted          & sorry               & women              & pills            & australia               & mommy                     \\
anger            & chillin             & gotta              & crying           & shooting                & turkey                    \\
die              & hill                & followed           & kitty            & england                 & nap                       \\
tu               & whats               & jumping            & awful            & africa                  & revenge                   \\
nightmare        & hearts              & fool               & hurt             & rachel                  & truly                     \\
annoyed          & kindness            & dancing            & bored            & fml                     & son                       \\
rip              & study               & greatness          & fair             & metal                   & final                     \\
bloody           & worry               & blast              & screaming        & uk                      & reached                   \\
drama            & clients             & woke               & dreading         & school                  & survived                  \\
bitches          & smells              & ass                & friggin          & wtf                     & dont                      \\
stupidity        & troops              & hitting            & suicide          & matt                    & 0                         \\
hair             & sing                & cock               & miserable        & freakin                 & god                       \\
wifi             & goood               & wise               & quiet            & 15                      & kitchen                   \\
fat              & holy                & kiss               & xd               & 200                     & normal                    \\
rage             & faster              & toes               & sadness          & free                    & blessing                 
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{2}{c}{\textbf{Militaristic}} & \multicolumn{2}{c}{\textbf{Violent-Occult}} & \multicolumn{2}{c}{\textbf{Intellectual Recreation}} \\
\textbf{-}          & \textbf{+}          & \textbf{-}           & \textbf{+}           & \textbf{-}                & \textbf{+}               \\ \hline
sleeping            & man                 & lord                 & hell                 & im                        & life                     \\
ugh                 & xbox                & pray                 & zombie               & course                    & jon                      \\
sad                 & gets                & cousins              & damn                 & boring                    & beautiful                \\
excited             & gotta               & church               & fuck                 & painful                   & dancing                  \\
lovely              & good                & michael              & bitch                & decision                  & yoga                     \\
oh                  & training            & allah                & ass                  & hurts                     & thankful                 \\
hair                & headed              & jesus                & drink                & bus                       & peace                    \\
shopping            & truck               & game                 & blood                & game                      & kinda                    \\
husband             & guitar              & 0                    & lmao                 & stupid                    & truly                    \\
sick                & guys                & summer               & xd                   & bak                       & la                       \\
cares               & bro                 & gosh                 & woot                 & hero                      & ich                      \\
mum                 & gun                 & praise               & halloween            & problem                   & miss                     \\
boyfriend           & boom                & sunday               & play                 & yeah                      & likes                    \\
lady                & epic                & dad                  & guys                 & christ                    & comfort                  \\
concert             & work                & loving               & drunk                & gona                      & lol                      \\
today               & weight              & mum                  & thanx                & id                        & wtf                      \\
gaga                & gym                 & team                 & animal               & sittin                    & insomnia                 \\
okay                & bike                & hospital             & sanity               & die                       & chicken                  \\
pic                 & dang                & 10                   & fucking              & horse                     & children                 \\
adorable            & game                & tv                   & dragons              & yell                      & tired                    \\
sunday              & blast               & christ               & burn                 & chuck                     & lovely                   \\
ordered             & lol                 & heal                 & vampires             & 2day                      & ap                       \\
birth               & war                 & usa                  & blah                 & tommorrow                 & funny                    \\
lots                & black               & personal             & man                  & ow                        & things                   \\
poor                & fish                & best                 & loved                & bored                     & man                      \\
ben                 & military            & ray                  & pissed               & fukin                     & simple                   \\
fine                & woot                & nervous              & lil                  & inbox                     & thank                    \\
settings            & 12                  & thing                & bday                 & race                      & period                   \\
birthday            & till                & look                 & send                 & basketball                & countdown                \\
cousins             & ppl                 & week                 & body                 & word                      & baby                     \\
shoes               & brave               & 2morrow              & metal                & rhys                      & beach                    \\
art                 & 17                  & quite                & head                 & tell                      & hey                      \\
omg                 & fight               & poor                 & piss                 & step                      & depression               \\
stop                & success             & brazil               & blast                & wats                      & jobs                     \\
wear                & marines             & cup                  & theyre               & coke                      & cure                     \\
prince              & hrs                 & zumba                & cause                & football                  & manage                   \\
round               & sword               & account              & gun                  & penguins                  & sugar                    \\
come                & make                & website              & death                & won                       & aware                    \\
neighbours          & ko                  & tryna                & vampire              & facebookers               & singing                  \\
basement            & friend              & study                & bleh                 & letters                   & egg                      \\
music               & hit                 & haha                 & tattoo               & awsome                    & taste                    \\
speak               & play                & soccer               & ppl                  & dont                      & rains                    \\
thoughts            & pics                & feeling              & dead                 & blah                      & log                      \\
story               & hahaha              & christmas            & woman                & till                      & taught                   \\
weird               & troops              & round                & purple               & playing                   & coolest                  \\
awful               & army                & youth                & peaceful             & dead                      & yellow                   \\
quite               & running             & story                & message              & fact                      & cheers                   \\
rachel              & mag                 & bible                & shit                 & learned                   & small                    \\
hear                & strong              & woah                 & angel                & visit                     & society                  \\
alice               & knw                 & grace                & kinda                & address                   & fly                      \\
tea                 & beer                & prayers              & tongue               & 14                        & social                   \\
promised            & hehehe              & plan                 & sushi                & chilling                  & boo                      \\
jesus               & comwatch            & feat                 & wolf                 & win                       & beauty                   \\
actually            & xoxo                & anybody              & poke                 & pokemon                   & world                    \\
counting            & run                 & stressed             & kick                 & sees                      & sunshine                 
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{2}{c}{\textbf{Occult Credulousness}} & \multicolumn{2}{c}{\textbf{Wholesome Activities}} & \multicolumn{2}{c}{\textbf{Belief in Star Sign}} \\
\textbf{-}               & \textbf{+}             & \textbf{-}              & \textbf{+}              & \textbf{No}            & \textbf{Yes}            \\ \hline
church                   & zombie                 & coke                    & woot                    & minutes                & omg                     \\
praise                   & ass                    & michigan                & camping                 & didn                   & im                      \\
jesus                    & bitch                  & stupid                  & fish                    & church                 & ready                   \\
lord                     & halloween              & pathetic                & life                    & praise                 & friend                  \\
bible                    & animal                 & ops                     & yesterday               & jesus                  & mind                    \\
christ                   & sign                   & husband                 & beautiful               & probably               & ass                     \\
team                     & omg                    & didn                    & rain                    & physics                & butt                    \\
quite                    & xd                     & hurts                   & man                     & jess                   & stay                    \\
loving                   & job                    & kurwa                   & mexico                  & white                  & tom                     \\
pray                     & woot                   & evil                    & wish                    & religion               & tomarrow                \\
paper                    & wish                   & afternoon               & river                   & iv                     & october                 \\
game                     & cure                   & problem                 & love                    & officially             & promise                 \\
blessed                  & street                 & taylor                  & path                    & imagine                & lol                     \\
salvation                & vampire                & idea                    & moon                    & christ                 & searching               \\
ops                      & guys                   & jess                    & haha                    & germany                & bitch                   \\
summer                   & send                   & glee                    & snow                    & giants                 & bleh                    \\
michael                  & lol                    & mum                     & bike                    & saw                    & eye                     \\
spent                    & thanx                  & mental                  & hahaha                  & wants                  & cute                    \\
youth                    & luck                   & meg                     & ghost                   & north                  & family                  \\
cousins                  & wtf                    & mad                     & baking                  & decided                & halloween               \\
word                     & nature                 & 360                     & grandma                 & discovered             & hanging                 \\
god                      & cancer                 & pissed                  & live                    & 11th                   & haunted                 \\
homework                 & woohoo                 & club                    & goin                    & ouch                   & japanese                \\
alarm                    & miss                   & uni                     & sky                     & skin                   & mother                  \\
0                        & barely                 & lyrics                  & cat                     & doesn                  & dinner                  \\
haha                     & moment                 & head                    & animal                  & bacon                  & card                    \\
player                   & bar                    & recently                & netflix                 & train                  & help                    \\
sunday                   & safe                   & internet                & birds                   & hahaha                 & bored                   \\
college                  & proud                  & min                     & smile                   & lasts                  & luv                     \\
wedding                  & woman                  & lesson                  & happiness               & america                & luck                    \\
prayer                   & mom                    & bus                     & mom                     & haven                  & neighbors               \\
glory                    & away                   & rly                     & yum                     & burning                & yum                     \\
forgiveness              & dare                   & debate                  & fishing                 & pray                   & fireworks               \\
ann                      & inches                 & kevin                   & truly                   & thursday               & lmao                    \\
mm                       & boyfriend              & inbox                   & fell                    & jessica                & tt                      \\
political                & il                     & jeez                    & make                    & prince                 & tired                   \\
fact                     & nd                     & official                & clean                   & knew                   & person                  \\
greatest                 & pls                    & nite                    & portland                & umm                    & nd                      \\
confused                 & aware                  & ms                      & smells                  & quiero                 & watch                   \\
appreciated              & xmas                   & lack                    & lake                    & deserves               & ya                      \\
algebra                  & hell                   & saw                     & create                  & heres                  & prom                    \\
brazil                   & solstice               & troy                    & making                  & finds                  & crazy                   \\
travel                   & date                   & sims                    & 2010                    & kim                    & upload                  \\
daughter                 & vampires               & school                  & josh                    & heard                  & elf                     \\
bacon                    & copy                   & thinks                  & children                & punch                  & hehe                    \\
laura                    & purple                 & thanking                & laughing                & groups                 & crack                   \\
personal                 & haunted                & die                     & sa                      & car                    & bell                    \\
week                     & theyre                 & hates                   & law                     & amazing                & human                   \\
greater                  & lmao                   & stuff                   & jobs                    & sick                   & finish                  \\
statement                & later                  & band                    & earth                   & tape                   & lnk                     \\
messed                   & interview              & thieves                 & gets                    & drink                  & june                    \\
tv                       & peeps                  & feels                   & hehehe                  & morn                   & change                  \\
em                       & peaceful               & elm                     & swimming                & dallas                 & costume                 \\
poor                     & drunk                  & germany                 & wa                      & cops                   & shit                    \\
trust                    & dunno                  & sat                     & monkeys                 & waters                 & decorating             
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{2}{c}{\textbf{Self-Disclosure}} & \multicolumn{2}{c}{\textbf{Fair-Mindedness}} & \multicolumn{2}{c}{\textbf{IQ}} \\
\textbf{-}           & \textbf{+}            & \textbf{-}            & \textbf{+}           & \textbf{-}      & \textbf{+}    \\ \hline
bored                & family                & bored                 & excited              & nite            & exam          \\
fuck                 & loving                & wat                   & business             & ur              & hours         \\
fucking              & hope                  & soon                  & says                 & lmao            & sigh          \\
hates                & thankful              & dad                   & apartment            & alot            & camping       \\
bday                 & india                 & xd                    & great                & family          & finish        \\
apparently           & wonderful             & stage                 & delicious            & omg             & paper         \\
damn                 & busy                  & pass                  & sure                 & 2011            & wtf           \\
internet             & friend                & moon                  & needed               & city            & il            \\
zero                 & heart                 & haha                  & seattle              & lol             & finds         \\
chem                 & man                   & kitty                 & uni                  & help            & important     \\
wat                  & yum                   & tired                 & airport              & wew             & read          \\
supposed             & fb                    & mum                   & thankful             & boy             & physics       \\
ma                   & glad                  & farmville             & dallas               & heart           & google        \\
hating               & beautiful             & face                  & learn                & com             & ra            \\
spend                & lauren                & drank                 & weekend              & angie           & xd            \\
la                   & lord                  & fuk                   & definitely           & www             & wifi          \\
dumb                 & wine                  & fuck                  & dinner               & ha              & text          \\
young                & swim                  & ma                    & card                 & 333             & weeks         \\
british              & energy                & sun                   & amazing              & tom             & studying      \\
killed               & lunch                 & crap                  & tonight              & goodnight       & training      \\
hmm                  & locked                & bday                  & exciting             & history         & course        \\
france               & woot                  & shit                  & degrees              & xxx             & student       \\
chances              & sons                  & hopefully             & classes              & xdd             & magic         \\
simply               & special               & feel                  & support              & friend          & kinda         \\
exams                & trust                 & fails                 & priceless            & morning         & everytime     \\
mum                  & wish                  & va                    & oh                   & mum             & raining       \\
main                 & weeks                 & big                   & certainly            & christmas       & yea           \\
hate                 & day                   & nd                    & government           & eid             & maths         \\
edge                 & father                & smoke                 & ticket               & kay             & semester      \\
dnt                  & tried                 & yay                   & food                 & gives           & maybe         \\
party                & journey               & watchin               & january              & din             & exciting      \\
kept                 & hospital              & sick                  & couple               & beautiful       & point         \\
dat                  & email                 & wedding               & php                  & folks           & kno           \\
didn                 & business              & regret                & journey              & luv             & excited       \\
months               & santa                 & seconds               & universe             & 0               & imma          \\
du                   & walked                & im                    & 21                   & hacked          & months        \\
rain                 & lights                & ignore                & grateful             & secrets         & flying        \\
pass                 & kingdom               & tt                    & pay                  & iam             & final         \\
bus                  & work                  & lose                  & size                 & forgiveness     & nah           \\
okay                 & lol                   & marriage              & class                & strong          & library       \\
australia            & mommy                 & lolz                  & situation            & busy            & used          \\
shooting             & turkey                & fukin                 & duke                 & jo              & chem          \\
england              & nap                   & picture               & honesty              & hate            & brain         \\
africa               & revenge               & blessing              & austin               & ti              & everybody     \\
rachel               & truly                 & slow                  & tires                & nightmare       & awesome       \\
fml                  & son                   & anxiety               & 29                   & ayaw            & groups        \\
metal                & final                 & cy3                   & sisters              & prayer          & progress      \\
uk                   & reached               & library               & mother               & fought          & champion      \\
school               & survived              & tmr                   & heading              & ow              & calculus      \\
wtf                  & dont                  & fucking               & bc                   & sana            & behave        \\
matt                 & 0                     & epic                  & piece                & tired           & den           \\
freakin              & god                   & il                    & summer               & afraid          & badly         \\
15                   & kitchen               & marie                 & breakfast            & para            & times         \\
200                  & normal                & bunch                 & answer               & sum             & mobil         \\
free                 & blessing              & loaded                & surgery              & movie           & fun      
\end{tabular}
\begin{tabular}{llllllll}
\multicolumn{2}{l}{\textbf{Agnostic vs Atheist}} & \multicolumn{2}{l}{\textbf{A. vs A. (Fair)}} & \multicolumn{2}{l}{\textbf{Religious vs Not}} & \multicolumn{2}{l}{\textbf{Conservative vs Liberal}} \\ \hline
extra                        & physics           & miles                    & fucking              & church                & fucking               & church                   & damn                      \\
miles                        & fucking           & working                  & physics              & pray                  & fuck                  & truck                    & happy                     \\
turn                         & snowing           & extra                    & wat                  & prayers               & xmas                  & government               & fb                        \\
\textbf{hair}                & shit              & awhile                   & fuck                 & god                   & damn                  & america                  & smh                       \\
packing                      & wat               & packing                  & bloody               & easter                & shit                  & pray                     & marriage                  \\
awhile                       & write             & turn                     & shit                 & lord                  & bloody                & haha                     & xmas                      \\
insane                       & bloody            & super                    & write                & blessed               & hell                  & prayers                  & chicago                   \\
working                      & enter             & \textbf{hubby}           & maths                & christmas             & ass                   & deer                     & sex                       \\
\textbf{hubby}               & fuck              & chill                    & xx                   & ugh                   & india                 & christmas                & hell                      \\
points                       & sigh              & free                     & snowing              & praying               & zombie                & country                  & fam                       \\
friggin                      & thinks            & sleepy                   & enter                & hw                    & fuckin                & tonight                  & lovely                    \\
santa                        & talk              & santa                    & thinks               & ppl                   & halloween             & 17                       & halloween                 \\
heck                         & weeks             & heck                     & talk                 & prayer                & car                   & lord                     & health                    \\
wishes                       & town              & ready                    & science              & game                  & yay                   & awesome                  & saw                       \\
child                        & science           & friggin                  & sigh                 & believe               & social                & god                      & yoga                      \\
free                         & maths             & vacation                 & hai                  & family                & xx                    & military                 & celebrate                 \\
\textbf{boyfriend}           & degrees           & work                     & cancer               & ready                 & quite                 & texas                    & gay                       \\
lady                         & lolz              & thursday                 & person               & fb                    & religion              & freedom                  & apartment                 \\
learn                        & record            & late                     & coursework           & bless                 & drink                 & savior                   & wtf                       \\
super                        & xmas              & points                   & town                 & im                    & oh                    & dad                      & thoughts                  \\
houston                      & tom               & pack                     & xd                   & calling               & using                 & bible                    & shit                      \\
service                      & hai               & houston                  & weeks                & dang                  & shitty                & jesus                    & glee                      \\
pack                         & person            & insane                   & tom                  & paper                 & internet              & supper                   & gaga                      \\
late                         & dat               & ya                       & film                 & jesus                 & fucked                & girls                    & da                        \\
wanting                      & tyler             & relax                    & dat                  & school                & damned                & huge                     & palin                     \\
hasn                         & cod               & join                     & kill                 & camp                  & omfg                  & praying                  & 2010                      \\
mai                          & afraid            & busy                     & lolz                 & gosh                  & meh                   & camp                     & help                      \\
sleepy                       & untill            & learn                    & msn                  & heart                 & indian                & soldiers                 & mexico                    \\
worked                       & present           & child                    & english              & success               & post                  & byu                      & mother                    \\
fly                          & \textbf{wifey}             & headed                   & xmas                 & mary                  & head                  & christ                   & indian                    \\
chill                        & movie             & favorite                 & chemistry            & strength              & cricket               & disney                   & lady                      \\
join                         & xx                & beautiful                & afraid               & butt                  & any1                  & risen                    & studies                   \\
kyle                         & cancer            & season                   & na                   & fishing               & dragon                & beach                    & social                    \\
dun                          & boring            & san                      & pierced              & brother               & lovely                & tournament               & art                       \\
thursday                     & rape              & fly                      & dick                 & military              & body                  & troops                   & holiday                   \\
taken                        & month             & worked                   & anatomy              & sad                   & new                   & schools                  & shitty                    \\
childhood                    & kill              & service                  & bbc                  & uncle                 & boyfriend             & leave                    & ve                        \\
mother                       & welcome           & spring                   & tell                 & senior                & teeth                 & ill                      & free                      \\
thank                        & clinton           & wanting                  & untill               & fair                  & nice                  & blonde                   & earthquake                \\
headed                       & nicht             & halloween                & memory               & mom                   & fml                   & armed                    & street                    \\
ya                           & ay                & lady                     & bothered             & tan                   & warped                & xbox                     & phone                     \\
london                       & brother           & thank                    & horse                & watching              & woke                  & reagan                   & lakers                    \\
beautiful                    & tell              & childhood                & record               & em                    & bleh                  & utah                     & ur                        \\
jail                         & hadn              & mai                      & cod                  & president             & wednesday             & served                   & fine                      \\
hates                        & pierced           & hair                     & ki                   & smh                   & gods                  & tide                     & relationship              \\
paperwork                    & wild              & paperwork                & nicht                & love                  & afford                & gators                   & asshole                   \\
wanna                        & use               & 4th                      & sheep                & haha                  & japanese              & pelosi                   & worried                   \\
clear                        & perfect           & hopefully                & chem                 & future                & tongue                & husband                  & purple                    \\
san                          & return            & missed                   & brother              & best                  & robert                & stinks                   & putting                   \\
til                          & needed            & peace                    & fancy                & emails                & sophie                & trial                    & omg                       \\
halloween                    & paid              & hasn                     & degrees              & goin                  & holy                  & picked                   & nature                    \\
bring                        & half              & trip                     & disease              & football              & eye                   & beep                     & prop                      \\
kindle                       & horse             & mother                   & realised             & latest                & tattoo                & gun                      & black                     \\
vida                         & disease           & sunshine                 & room                 & thank                 & decent                & trailer                  & live                      \\
powers                       & chuck             & kyle                     & religion             & matthew               & odd                   & ready                    & eid                   
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{2}{c}{\textbf{White vs. Black}} & \multicolumn{2}{c}{\textbf{White vs. Asian}} & \multicolumn{2}{c}{\textbf{Black vs. Asian}} \\ \hline
tonight                 & smh                & tonight               & asian                & smh                  & korea                 \\
dad                     & fb                 & blonde                & tt                   & fb                   & sa                    \\
stupid                  & lord               & town                  & tmr                  & lord                 & na                    \\
exited                  & fam                & fuckin                & korea                & wit                  & asian                 \\
thinks                  & nigeria            & ass                   & chinese              & aint                 & gay                   \\
ends                    & yall               & college               & ng                   & da                   & chinese               \\
journey                 & black              & gas                   & na                   & yall                 & internet              \\
meet                    & fathers            & dope                  & korean               & lol                  & korean                \\
hahahahahaha            & mj                 & worse                 & china                & say                  & monday                \\
fun                     & yuh                & night                 & ang                  & fam                  & xd                    \\
awesome                 & gon                & men                   & aq                   & jackson              & tmr                   \\
ability                 & birthday           & sons                  & asians               & cos                  & shooting              \\
night                   & mad                & adult                 & chen                 & michael              & philippines           \\
mas                     & lol                & pretty                & guys                 & finals               & 3d                    \\
wouldnt                 & finish             & theres                & thailand             & ass                  & babe                  \\
chargers                & dey                & idea                  & taiwan               & yuh                  & heaven                \\
bein                    & asap               & hope                  & karaoke              & black                & important             \\
aftr                    & tryna              & ability               & sa                   & ny                   & tan                   \\
pretty                  & jackson            & melissa               & chan                 & sooooo               & thailand              \\
eh                      & came               & state                 & dream                & mad                  & yummy                 \\
tom                     & degrassi           & unique                & company              & mind                 & completely            \\
exhausted               & wat                & weekend               & craving              & season               & woot                  \\
tough                   & iz                 & screaming             & zzz                  & wat                  & smell                 \\
great                   & hw                 & mamaya                & holiday              & birthday             & bought                \\
running                 & pple               & tune                  & wanna                & degrassi             & fly                   \\
exciting                & jus                & figure                & ms                   & hell                 & tt                    \\
yankees                 & braids             & inside                & nguyen               & chelsea              & worry                 \\
politics                & haters             & exited                & singapore            & woman                & ruin                  \\
mirror                  & females            & wine                  & yang                 & figure               & passed                \\
pepsi                   & misfits            & 5th                   & hu                   & african              & skating               \\
roll                    & god                & superman              & fat                  & nigeria              & english               \\
animal                  & man                & emotionally           & ftw                  & episode              & belong                \\
grr                     & omg                & sell                  & gg                   & iz                   & shot                  \\
gay                     & african            & sitting               & rice                 & smart                & mas                   \\
tattoo                  & desires            & february              & tttt                 & saying               & grandpa               \\
2nite                   & chelsea            & easter                & damnit               & asap                 & lazy                  \\
spend                   & female             & months                & 555                  & attention            & sacrifice             \\
monday                  & cousin             & saying                & wong                 & knowing              & grr                   \\
sorrow                  & holla              & expecting             & achieve              & ki                   & broken                \\
ed                      & smart              & rollin                & pa                   & meeting              & yang                  \\
healthy                 & laker              & wheres                & mode                 & hw                   & beer                  \\
enjoyable               & favour             & eminem                & lmao                 & sings                & chatting              \\
actually                & dis                & apparently            & pride                & india                & meet                  \\
charity                 & money              & does                  & bbq                  & gas                  & shoulder              \\
delete                  & happy              & status                & super                & self                 & ang                   \\
iron                    & mii                & legit                 & 1st                  & ready                & funn                  \\
blonde                  & aye                & 30                    & long                 & college              & shoes                 \\
comforted               & hard               & wen                   & skating              & mj                   & wood                  \\
standards               & wuz                & eric                  & mean                 & search               & dad                   \\
shot                    & ready              & yelled                & heart                & years                & apart                 \\
chose                   & nigga              & mis                   & dx                   & misfits              & aj                    \\
chatting                & jamaica            & breaking              & faith                & blessed              & line                  \\
damage                  & bus                & homework              & expectation          & advice               & jack                  \\
innocent                & facebook           & actually              & research             & boys                 & totally               \\
thnx                    & cos                & wishes                & hard                 & fathers              & tomorrow          
\end{tabular}
